Harmonic Power-Flow Study of Polyphase Grids with Converter-Interfaced Distributed Energy Resources, Part I: Modelling Framework and Algorithm

Power distribution systems are experiencing a large-scale integration of Converter-Interfaced Distributed Energy Resources (CIDERs). This complicates the analysis and mitigation of harmonics, whose creation and propagation are facilitated by the interactions of converters and their controllers through the grid. In this paper, a method for the calculation of the so-called Harmonic Power-Flow (HPF) in three-phase grids with CIDERs is proposed. The distinguishing feature of this HPF method is the generic and modular representation of the system components. Notably, as opposed to most of the existing approaches, the coupling between harmonics is explicitly considered. The HPF problem is formulated by combining the hybrid nodal equations of the grid with the closed-loop transfer functions of the CIDERs, and solved using the Newton-Raphson method. The grid components are characterized by compound electrical parameters, which allow to represent both transposed or non-transposed lines. The CIDERs are represented by modular linear time-periodic systems, which allows to treat both grid-forming and grid-following control laws. The method's accuracy and computational efficiency are confirmed via time-domain simulations of the CIGR\'E low-voltage benchmark microgrid. This paper is divided in two parts, which focus on the development (Part I) and the validation (Part II) of the proposed method.

==> Figures/Grid_Quantities.tex <==
{
\tikzstyle{block}=[rectangle, draw=black,minimum size=1.1cm]

\begin{circuitikz}
	
	\scriptsize
	
	%	Coordinates
	
	\def\x{2.8}
	\def\y{2.8}

	%	++++++++++
	
	%	Neutral
	
	\coordinate (NL) at (-\x,0);	
	\coordinate (NC) at (0,0);
	\coordinate (NR) at (\x,0);
	
	\coordinate (PL) at (-\x,\y);
	\coordinate (PC) at (0,\y);
	\coordinate (PR) at (\x,\y);
	
	%	++++++++++
	
	%	Branch
	
	\node[block] (B) at ($0.5*(PL)+0.5*(PC)$) {$\Z_{\ell}$};
	
	\draw (PL)
		to[short,o-] (B.west)
		to[open] (B.east)
		to[short,-*,i=${\I_{\ell}}$] (PC);
	\draw (NL) to[short,o-] (NC);
	
	\node at ($(B)+0.27*(0,\y)$) {$\ell=(m,n)\in\branches$};
	
	\node at ($(PL)-0.2*(\x,0)$) {$m\in\nodes$};
	\node at ($(NL)-0.2*(\x,0)$) {$g\in\ground$};
	
	%	++++++++++
	
	%	Shunt
	
	\node[block] (S) at ($0.5*(NC)+0.5*(PC)$) {$\Y_{t}$};
	
	\draw (PC)
		to[short,*-,i=${\I_{t}}$] (S.north)
		to[open] (S.south)
		to[short,-*] (NC);
	
	\node at ($(S)-0.54*(\x,0)$) {$t=(n,g)\in\shunts$};
	
	%	++++++++++
	
	%	Sources
	
	\draw (NC)
	    to[short,*-] (NR)
	    to[open,o-o,v=${\V_{n}}$] (PR)
	    to[short,-*] (PC);
	    
	\draw ($0.5*(NC)+0.5*(NR)$) to[current source,*-*,i_=${\I_{n}}$] ($0.5*(PC)+0.5*(PR)$);
	\draw (NL) to[open,v^=${\V_{m}}$] (PL);
	
	\node at ($(PR)+0.2*(\x,0)$) {$n\in\nodes$};
	
	%	Labels
	
	%	++++++++++
	
	%	Branch (other)
	
	\node (BO) at ($(PC)+0.4*(0,\y)$) {(other branches)};
	
	\draw[short,*-,i=$~$] (PC) to (BO.south);
	
\end{circuitikz}

}

==> Figures/Resource_Model.tex <==
{

\tikzstyle{system}=[rectangle, draw=black, minimum width=4.0cm, minimum height=1.0cm, inner sep=0pt]
\tikzstyle{block}=[rectangle, draw=black, minimum size=0.8cm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=0.1cm, inner sep=0pt]

\tikzstyle{signal}=[-latex]%,thick

\scriptsize

\begin{tikzpicture}

	\def\dx{1.0}
	\def\dy{1.0}
	
	%	++++++++++
	
	%	Converter
	
	\node[system] (P) at (0,1.2*\dy)
	{%
	$
	\begin{aligned}
		    \dot{\mathbf{x}}_{\pwr}
		&=      \mathbf{A}_{\pwr}\mathbf{x}_{\pwr}
		    +   \mathbf{B}_{\pwr}\mathbf{u}_{\pwr}
		    +   \mathbf{E}_{\pwr}\mathbf{w}_{\pwr}
	    \\
		    \mathbf{y}_{\pwr}
		&=      \mathbf{C}_{\pwr}\mathbf{x}_{\pwr}
		    +   \mathbf{D}_{\pwr}\mathbf{u}_{\pwr}
		    +   \mathbf{F}_{\pwr}\mathbf{w}_{\pwr}
	\end{aligned}
	$
	};
	
	\node at ($(P.north)+(0,0.3*\dy)$) {Power Hardware $\pwr$};
	
	\node[system] (C) at (0,-1.2*\dy)
	{%
	$
	\begin{aligned}
		    \dot{\mathbf{x}}_{\ctrl}
		&=      \mathbf{A}_{\ctrl}\mathbf{x}_{\ctrl}
		    +   \mathbf{B}_{\ctrl}\mathbf{u}_{\ctrl}
		    +   \mathbf{E}_{\ctrl}\mathbf{w}_{\ctrl}
	    \\
		    \mathbf{y}_{\ctrl}
		&=      \mathbf{C}_{\ctrl}\mathbf{x}_{\ctrl}
		    +   \mathbf{D}_{\ctrl}\mathbf{u}_{\ctrl}
		    +   \mathbf{F}_{\ctrl}\mathbf{w}_{\ctrl}
	\end{aligned}
	$
	};
	
	\node at ($(C.north)+(0,0.3*\dy)$) {Control Software $\ctrl$};
	
	\node[block] (TPC) at ($0.5*(P.east)+0.5*(C.east)+(0.4*\dx,0)$) {$\mathbf{T}_{\ctrl|\pwr}$};
	\node[block] (TCP) at ($0.5*(P.west)+0.5*(C.west)-(0.4*\dx,0)$) {$\mathbf{T}_{\pwr|\ctrl}$};
	
	\node[dot] (YP) at ($(P.east)+(0.4*\dx,0)$) {};
	
	\draw[-] (P.east) to (YP.west);
	\draw[signal] (YP.south) to node[right]{$\mathbf{y}_{\pwr,\lambda}$} (TPC.north);
	\draw[signal] (TPC.south)
		to node[right]{$\mathbf{u}_{\ctrl,\lambda}$} ($(C.east)+(0.4*\dx,0.3*\dy)$)
		to ($(C.east)+(0,0.3*\dy)$);
	
	\draw[signal] (C.west)
		to ($(C.west)-(0.4*\dx,0)$)
		to node[left]{$\mathbf{y}_{\ctrl}$} ($(TCP.south)$);
	\draw[signal] (TCP.north)
		to node[left]{$\mathbf{u}_{\pwr}$} ($(P.west)-(0.4*\dx,0.3*\dy)$)
		to ($(P.west)-(0,0.3*\dy)$);
		
	%	++++++++++
	
	%	Grid
	\node[block] (TPR) at ($(TPC)+(\dx,0)$) {$\mathbf{T}_{\ctrl|\pwr}$};
	\node[dot] (WP) at ($(TPR)+(0,2.4*\dy)$) {};
	\node[block] (TGP1) at ($(WP)+(\dx,0)$) {$\mathbf{T}_{\pwr|\grid}$};
	\node[block] (TGP2) at ($(TGP1)-(0,1.2*\dy)$) {$\mathbf{T}_{\grid|\pwr}$};
	\node (WG) at ($(TGP1)+(1.2*\dx,0)$) {$\mathbf{w}_{\grid}$};
	\node (YG) at ($(TGP2)+(1.2*\dx,0)$) {$\mathbf{y}_{\grid}$};
	
	\draw[signal] (WG.west) to (TGP1.east);
	\draw[signal] (TGP2.east) to (YG.west);
	\draw[-] (TGP1.west) to node[near end,above]{$\mathbf{w}_{\pwr}$} (WP.east) ;
	\draw[signal] (WP.south) to (TPR.north);
	\draw[signal] (WP.west)
		to ($(P.west)+(-0.4*\dx,1.2*\dy)$)
		to ($(P.west)+(-0.4*\dx,0.3*\dy)$)
		to ($(P.west)+(0,0.3*\dy)$);
	\draw[signal] (YP.east) to node[near start,above]{$\mathbf{y}_{\pwr,\Lambda}$} (TGP2.west);
	
	\node at ($0.5*(WG)+0.5*(YG)$) {Grid $\grid$};
	
	%	++++++++++
	
	%	Reference
	
	\node[block] (R) at ($(TPR)-(0,1.5*\dy)$) {$\mathbf{r}(\cdot,\cdot)$};
	\node (SP) at ($(R)+1.7*(\dx,0)$) {$\mathbf{w}_{\spt}$};
	
	\draw[signal] (SP.west) to (R.east);
	\draw[signal] (TPR.south) to node[right]{$\mathbf{w}_{\refr}$} (R.north);
	\draw[signal] (R.west) to node[above]{$\mathbf{w}_{\ctrl}$} ($(C.east)-(0,0.3*\dy)$);
	
	\node at ($(SP)+0.4*(0,\dy)$) {Setpoint $\spt$};
	
\end{tikzpicture}

}

==> Figures/Resource_Schematic.tex <==
{

\tikzstyle{block-big}=[rectangle,draw=black,minimum width=1.4cm,minimum height=1.0cm,inner sep=0pt]
\tikzstyle{conversion}=[rectangle,draw=black,minimum width=0.9cm,minimum height=0.6cm,inner sep=0pt]
\tikzstyle{transformation}=[rectangle,draw=black,minimum width=0.7cm,minimum height=0.7cm,inner sep=0pt]
\tikzstyle{controller}=[rectangle,draw=black,minimum width=1.0cm,minimum height=1.0cm,inner sep=0pt]

\tikzstyle{dot}=[circle,draw=black,fill=black,inner sep=1pt]
\tikzstyle{signal}=[-latex]

\scriptsize

\begin{tikzpicture}
    % Coordinates
    \def\dx{1.0}
    \def\dy{1.0}
    
    % ==========
    
    % Power hardware
    
    % Actuator
    \node[block-big] (A) at (0,0)
    {%
    \begin{tabular}{c}
        Actuator\\
        $\act$
    \end{tabular}
    };
    
    % Filter
    \node[block-big] (F) at ($(A)+(2.2*\dx,0)$)
    {%
    \begin{tabular}{c}
        Filter\\
        $\fltr_{\lambda}$
    \end{tabular}
    };
    \node[dot] (FO) at ($(F)-(0,\dy)$) {};
    \draw[signal] (A.east) to (F.west);
    
    % Point of connection
    \node[dot] (PCI) at ($(F)+(2.2*\dx,0)$) {};
    \coordinate (PCO) at ($(PCI)-(0,\dy)$);
    
    \node[transformation] (TGI) at ($(PCI)+(\dx,0)$) {$\tau_{\pwr|\gamma}$};
    \node[transformation] (TGO) at ($(PCO)+(\dx,0)$) {$\tau_{\gamma|\pwr}$};
    
    \node (GI) at ($(TGI)+(1.2*\dx,0)$) {$\mathbf{w}_{\grid}$};
    \node (GO) at ($(TGO)+(1.2*\dx,0)$) {$\mathbf{y}_{\grid}$};
    \node (G) at ($0.5*(GI)+0.5*(GO)$) {Grid $\grid$};
    
    \draw[signal] (GI.west) to (TGI.east);
    \draw[signal] (TGO.east) to (GO.west);
    
    \draw (TGI.west) to (PCI.east);
    \draw[signal] (PCI.east) to node[midway,above]{$\mathbf{w}_{\pwr}$} (F.east);
    \draw[signal] (FO.east) to node[midway,above]{$\mathbf{y}_{\pwr,\Lambda}$} (TGO.west);
    
    % ==========
    
    % Conversion & Transformation
    
    % Anti-imaging filter
    \node[conversion] (FAI) at ($(A)-(0,2.8*\dy)$) {\LPF};
    \draw[signal] (FAI.north) to node[near end,right]{$\mathbf{u}_{\pwr}$} (A.south);
    
    % Anti-aliasing filters
    \node[conversion] (FAAI) at ($(F)-2.8*(0,\dy)$) {\LPF};
    \node[conversion] (FAAO) at ($(PCI)-2.8*(0,\dy)$) {\LPF};
    \draw (F.south) to (FO.north);
    \draw[signal] (FO.south) to node[near start,right]{$\mathbf{y}_{\pwr,\lambda}$} (FAAI.north);
    \draw[signal] (PCI.south) to (FAAO.north);
    
    % Digital-to-analog converter
    \node[conversion] (DAC) at ($(FAI)-(0,\dy)$) {\DAC};
    \draw[signal] (DAC.north) to (FAI.south);
    
    % Analog-to-digital converters
    \node[conversion] (ADCI) at ($(FAAI)-(0,\dy)$) {\ADC};
    \node[conversion] (ADCO) at ($(FAAO)-(0,\dy)$) {\ADC};
    \draw[signal] (FAAI.south) to (ADCI.north);
    \draw[signal] (FAAO.south) to (ADCO.north);
    
    % Software-to-hardware coordinate transformation
    \node[transformation] (TBW) at ($(DAC)-(0,\dy)$) {$\tau_{\pwr|\ctrl}$};
    
    % Hardware-to-software coordinate transformation
    \node[transformation] (TFWI) at ($(ADCI)-(0,\dy)$) {$\trafo_{\ctrl|\pwr}$};
    \node[transformation] (TFWO) at ($(ADCO)-(0,\dy)$) {$\tau_{\ctrl|\pwr}$};
    
    \draw[signal] (TBW.north) to (DAC.south);
    \draw[signal] (ADCI.south) to (TFWI.north);
    \draw[signal] (ADCO.south) to (TFWO.north);
    
    % ==========
    
    % Control software
    
    \node[block-big] (K) at ($(TFWI)-1.5*(0,\dy)$)
    {%
    \begin{tabular}{c}
        Controller\\
        $\ctrl_{\lambda}$
    \end{tabular}
    };
    \node[block-big] (R) at ($(TFWO)-1.5*(0,\dy)$)
    {%
    \begin{tabular}{c}
        Reference\\
        $\refr$
    \end{tabular}
    };
    
    \node (SP) at ($(R)+(2.2*\dx,0)$) {$\mathbf{w}_{\spt}$};
    \node at ($(SP)+(0,0.4*\dy)$) {Setpoint $\spt$};
    
    \draw[signal] (TFWI.south) to node[midway,right]{$\mathbf{u}_{\ctrl,\lambda}$} (K.north);
    \draw[signal] (TFWO.south) to node[midway,right]{$\mathbf{w}_{\refr}$} (R.north);
    
    \draw[signal] (SP.west) to (R.east);
    \draw[signal] (R.west) to node[midway,above]{$\mathbf{w}_{\ctrl}$} (K.east);
    \draw[signal] (K.west) to node[midway,above]{$\mathbf{y}_{\ctrl}$} ($(TBW)-1.5*(0,\dy)$) to (TBW.south);
    
    % ==========
    
    % Decorations
    
    % ++++++++++
    
    % Loops
    
    \draw[dashdotted] ($(F.north east)+0.15*(\dx,\dy)$)
        to ($(K.south east)+0.15*(\dx,-\dy)$)
        to ($(K.south west)+0.15*(-\dx,-\dy)$)
        to ($(F.north west)+0.15*(-\dx,\dy)$)
        to ($(F.north east)+0.15*(\dx,\dy)$);
    \node at ($(F.north)+0.4*(0,\dy)$) {Cascaded Loops $\lambda\in\{1,\ldots,\Lambda\}$};
    
    % ++++++++++
    
    % Domains
    
    \coordinate (DL) at ($(DAC)-0.8*(\dx,0)$);
    \coordinate (DR) at ($(ADCO)+2.8*(\dx,0)$);
    
    \draw[dotted] (DL) to (DAC.west);
    \draw[dotted] (DAC.east) to (ADCI.west);
    \draw[dotted] (ADCI.east) to (ADCO.west);
    \draw[dotted] (ADCO.east) to (DR);
    
    \node at ($0.85*(DR)+0.15*(DL)+0.4*(0,\dy)$)
    {%
    \begin{tabular}{c}
        Analog Subsystem\\
        (Continuous-Time)
    \end{tabular}
    };
    \node at ($0.85*(DR)+0.15*(DL)-0.4*(0,\dy)$){%
    \begin{tabular}{c}
        Digital Subsystem\\
        (Discrete-Time)
    \end{tabular}
    };
    
    % ++++++++++
    
    % Modules
    
    \coordinate (ML) at ($(FAI)-0.8*(\dx,0)+0.9*(0,\dy)$);
    \coordinate (MR) at ($(FAAO)+2.8*(\dx,0)+0.9*(0,\dy)$);
    
    \draw[dashed] (ML) to (MR);
    
    \node at ($0.85*(MR)+0.15*(ML)+0.2*(0,\dy)$){Power Hardware $\pwr$};
    \node at ($0.85*(MR)+0.15*(ML)-0.2*(0,\dy)$){Control Software $\ctrl$};
    
\end{tikzpicture}

}
